A Geometric Multigrid Preconditioner for Shifted Boundary Method

The Shifted Boundary Method (SBM) trades some part of the burden of body-fitted meshing for increased algebraic complexity. While the resulting linear systems retain the standard $\mathcal{O}(h^{-2})$ conditioning of second-order operators, the non-symmetry and non-local boundary coupling render them resistant to standard Algebraic Multigrid (AMG) and simple smoothers for high-order discretisations. We present a geometric multigrid preconditioner that effectively tames these systems. At its core lies the \emph{Full-Residual Shy Patch} smoother: a subspace correction strategy that filters out some patches while capturing the full physics of the shifted boundary. Unlike previous cell-wise approaches that falter at high polynomial degrees, our method delivers convergence with low mesh dependence. We demonstrate performance for Continuous Galerkin approximations, maintaining low and stable iteration counts up to polynomial degree $p=3$ in 3D, proving that SBM can be both geometrically flexible and algebraically efficient.

==> figures/iter_shy3_smooth3.tex <==
\begin{tikzpicture}
    \begin{scope}
        \begin{axis}[
                width=0.45\columnwidth,
                xlabel={Number of refinements},
                ylabel={Number of iterations},
                ymin=0,
                ymax =18,
                legend pos=north west,
                paperplot]

            \immediate\write18{python3 scripts/compute_iterations.py results/full_2D.csv 3 3. 0.0 > results/tmp/iterations_2D.csv}

            \newcommand{\addIterPlot}[1]{%
                \addplot+[thick] table[
                        col sep=comma,
                        x=refinements,
                        y=iterations,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard
                    ] {results/tmp/iterations_2D.csv}; \addlegendentry{$p=#1$}%
            }
            \addIterPlot{1}
            \addIterPlot{2}
            \addIterPlot{3}

        \end{axis}
    \end{scope}

    \begin{scope}[xshift=0.48\columnwidth]
        \begin{axis}[
                width=0.45\columnwidth,
                xlabel={Number of refinements},
                ylabel={Number of iterations},
                ymin=0,
                ymax =18,
                legend pos=north west,
                paperplot]

            \immediate\write18{python3 scripts/compute_iterations.py results/full_3D.csv 3 3. 0.0 > results/tmp/iterations_3D.csv}

            \newcommand{\addIterPlotThree}[1]{%
                \addplot+[thick] table[
                        col sep=comma,
                        x=refinements,
                        y=iterations,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard
                    ] {results/tmp/iterations_3D.csv}; \addlegendentry{$p=#1$}%
            }
            \addIterPlotThree{1}
            \addIterPlotThree{2}
            \addIterPlotThree{3}

        \end{axis}
    \end{scope}
\end{tikzpicture}

==> figures/sbm_setup.tex <==
\centering
\begin{tikzpicture}[scale=1.4]
    % Draw the Cartesian grid
    \draw[step=1cm, gray, very thin] (0.8,-0.2) grid (5.2,2.2);

    % Highlight cells inside the domain (interior cells)
    \foreach \x/\y in {2/1, 1/0, 1/1, 2/0, 3/0, 4/0}
        {
            \fill[green, opacity=0.5] (\x,\y) rectangle (\x+1,\y+1);
        }
    \foreach \x/\y in {1/0 }{
            \fill[green, opacity=0.5] (\x,\y) rectangle (\x-0.2,\y+2);
        }

    \fill[green, opacity=0.5] (0.8,-0.2) rectangle (5.2,0);

    \draw[line width=2pt, red, domain=51:90, samples=100, variable=\t]
    plot ({0.8 + 7.0*cos(\t)}, {-4.4 + 7.0*sin(\t)});
    \node at (2.6,2.5) {$\Gamma$};

    % Fill the area below the red line with light green to indicate the domain Omega
    \fill[green!30, opacity=0.4] plot[domain=51:90, samples=100, variable=\t] ({0.8 + 7.0*cos(\t)}, {-4.4 +
            7.0*sin(\t)}) -- (0.8,0) -- (5.2,0) -- cycle;

    % Define the angle parameter
    \pgfmathsetmacro{\myangle}{66}
    % Draw a vector from the surrogate boundary to the true boundary
    \draw[<-, thick] ({0.8 + 6.9*cos(\myangle) + 0.3}, {-4.4 + 6.9*sin(\myangle)}) -- ({0.8 + 5.9*cos(\myangle)
            +
            0.3}, {-4.4 +
            5.9*sin(\myangle)});
    % Position the label relative to the vector angle
    \pgfmathsetmacro{\labelangle}{\myangle - 6} % Adjust angle slightly for label placement
    \node at ({0.8 + 6.9*cos(\labelangle) - 0.6}, {-4.4 + 6.9*sin(\labelangle)+0.1}) {\large $\mathbf{d}$};

    \draw[->, thick] ({0.8 + 6.8*cos(\myangle-5) + 0.3}, {-4.4 + 6.8*sin(\myangle-5)}) -- ({0.8 +
            7.6*cos(\myangle-5)
            +
            0.3}, {-4.4 +
            7.6*sin(\myangle-5)});
    \node at ({0.8 + 7.5*cos(\labelangle-5) - 0.54}, {-4.4 + 7.5*sin(\labelangle-5)+0.36}) {\large $\mathbf{n}$};

    % Draw the vector d vertically from the surrogate boundary to the true boundary
    \draw[<-, thick]  ({0.8 + 5.9*cos(\myangle) +
            0.3}, {-4.4 + 6.9*sin(\myangle)}) -- ({0.8 + 5.9*cos(\myangle) +
            0.3}, {-4.4 +
            5.9*sin(\myangle)});
    \node at (3.4, 1.5) {\large $\tilde{\mathbf{n}}$}; % Place label near the normal vector

    % Draw the surrogate boundary (only the top boundary of the interior cells)
    \draw[line width=2pt, blue] (0.8,2) -- (3,2) -- (3,1) -- (4,1) -- (5,1)-- (5,0)-- (5.2,0.) ;

    \draw[line width=2pt, blue, dashed] (3,2) -- (4,2) -- (4,2) -- (4,1) ;
    \node at (1.7,2.2) {$\tilde{\Gamma}$};

    \node at (2.5,0.7) {$\tilde{\Omega}$};

    \node at (1.2,2.3) {${\Omega}$};

\end{tikzpicture}


==> figures/shy_patches.tex <==
\centering
\begin{tikzpicture}[scale=1.4,
        dof/.style={circle, fill=black, inner sep=0.8pt}]
    % Draw the Cartesian grid
    \draw[step=1cm, gray, very thin] (0.8,-0.2) grid (5.2,2.2);

    \usetikzlibrary{calc}
    \newcommand{\drawCubicDoFsAt}[2]{%
        \foreach \xi in {0,0.33,0.66,1} {%
                \foreach \eta in {0,0.33,0.66,1}  {%
                        \node[dof, minimum size=4pt, inner sep=0pt, fill=orange] at ($(#1,#2) + (\xi,\eta)$)
                        {};%
                    }%
            }%
    }

    %Draw central vertex 
    %BTW: The name is not mine, GPT5 came up with it xD
    \newcommand{\drawConfidentSquareAt}[2]{%
        \fill[gray] ($(#1,#2)+(-0.1,-0.1)$) rectangle ($(#1,#2)+(0.1,0.1)$);%
    }

    \newcommand{\drawShySquareAt}[2]{% 
        \draw[gray, line width=1pt, fill=none, draw opacity=1] ($(#1,#2)+(-0.05,-0.05)$) rectangle
        ($(#1,#2)+(0.05,0.05)$);% 
    }

    \foreach \x/\y in {1/0 }{
            \fill[green, opacity=0.2] (\x,\y) rectangle (\x-0.2,\y+2);
        }

    \fill[green, opacity=0.4] (0.8,-0.2) rectangle (5.2,0);
    % Highlight cells inside the domain (interior cells)
    \foreach \x/\y in {2/1, 1/0, 1/1, 2/0, 3/0, 4/0}
        {
            \fill[green, opacity=0.4] (\x,\y) rectangle (\x+1,\y+1);
        }

    % Draw the surrogate boundary (only the top boundary of the interior cells)
    \draw[line width=1pt, blue] (0.8,2) -- (3,2) -- (3,1) -- (4,1) -- (5,1)-- (5,0)-- (5.2,0.) ;

    \foreach \x/\y in {2/1, 1/0, 1/1, 2/0, 3/0, 4/0}
        {
            \drawCubicDoFsAt{\x}{\y}
        }

    % Draw the patch boundary in the shy patches  
    \draw[line width=2pt, gray, rounded corners=10pt, line join=round] (2.15,2.15) -- (2.15,0.15) -- (3.85,0.15) --
    (3.85,1.15)--(3.15,1.15)--(3.15,2.15)--cycle;

    %  Draw shy center at (3,1)
    \drawConfidentSquareAt{3}{1}

    % Draw the patch boundary in the shy patches  
    \draw[line width=1pt, gray, dashed, rounded corners=10pt, line join=round] (3.15,-0.2) -- (3.15,1.2) --
    (5.20,1.2) --(5.20,0.3) --(4.82,0.1)--(4.85,-0.2);

    %  Draw shy center at (3,1)
    \drawConfidentSquareAt{4}{0}

    % Draw the patch boundary in the shy patches  
    \draw[line width=1pt, gray, dashed, rounded corners=10pt, line join=round] (0.8,2.15) -- (1.85,2.15) --
    (1.850,0.15) --(0.8,0.15);
    \drawConfidentSquareAt{1}{1}

    \draw[line width=1pt, gray, dashed, rounded corners=10pt, line join=round] (1.2,2.3) -- (3.3,2.3) --
    (3.3,1.3) --(2.8,1.15)--(2.8,0.2)--(1.2,0.2)--cycle;
    \drawConfidentSquareAt{2}{1}

    \drawShySquareAt{1}{2}
    \drawShySquareAt{2}{2}
    \drawShySquareAt{3}{2}
    \drawShySquareAt{4}{1}
    \drawShySquareAt{5}{1}

\end{tikzpicture}


==> figures/single_patch_bc.tex <==
\centering
\begin{tikzpicture}[scale=1.4]
    % Draw the Cartesian grid
    \draw[step=1cm, gray, very thin] (0.8,-0.2) grid (5.2,2.2);

    % Highlight cells inside the domain (interior cells)
    \foreach \x/\y in {2/1, 1/0, 1/1, 2/0, 3/0, 4/0}
        {
            \fill[green, opacity=0.5] (\x,\y) rectangle (\x+1,\y+1);
        }
    \foreach \x/\y in {1/0 }{
            \fill[green, opacity=0.5] (\x,\y) rectangle (\x-0.2,\y+2);
        }

    \fill[green, opacity=0.5] (0.8,-0.2) rectangle (5.2,0);

    \draw[line width=2pt, red, domain=51:90, samples=100, variable=\t]
    plot ({0.8 + 7.0*cos(\t)}, {-4.4 + 7.0*sin(\t)});
    \node at (2.6,2.5) {$\Gamma$};

    % Fill the area below the red line with light green to indicate the domain Omega
    \fill[green!30, opacity=0.4] plot[domain=51:90, samples=100, variable=\t] ({0.8 + 7.0*cos(\t)}, {-4.4 +
            7.0*sin(\t)}) -- (0.8,0) -- (5.2,0) -- cycle;

    % Draw the surrogate boundary (only the top boundary of the interior cells)
    \draw[line width=1pt, blue] (0.8,2) -- (3,2) -- (3,1) -- (4,1) -- (5,1)-- (5,0)-- (5.2,0.) ;

    % Draw the surrogate boundary in the single patch case
    \draw[line width=2pt, blue] (2,2) -- (3,2) -- (3,1) -- (4,1);

    % Draw the interior boundary 
    \draw[line width=2pt, gray] (2,2) -- (2,0) -- (4,0) -- (4,1);

    \node at (1.5,0.7) {$\tilde{\Omega}$};

    \node at (1.5,2.3) {${\Omega}$};

\end{tikzpicture}


==> figures/timing_solve.tex <==
\begin{tikzpicture}
    \begin{scope}
        \begin{axis}[
                width=0.45\columnwidth,
                xlabel={Number of refinements}, ylabel={Throughput [DOF/s]}, ymode=log, paperplot,
                % ymin=0,
                ymax =3e6 ]

            \immediate\write18{python3 scripts/compute_throughput.py results/full_2D.csv 3 3. 0.0 > results/tmp/throughput_2D.csv}

            \newcommand{\addGMGplot}[1]{%
                \addplot+[thick] table[
                        col sep=comma,
                        x=refinements,
                        y=gmg_throughput,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard
                    ] {results/tmp/throughput_2D.csv}; \addlegendentry{$p=#1$}%
            }
            \addGMGplot{1}
            \addGMGplot{2}
            \addGMGplot{3}

            % AMG plots are dashed via the `dashed` plot option below.
            % Reset cycle index so AMG uses the same colors (but dashed)
            % as the GMG curves which were plotted above.
            \pgfplotsset{cycle list shift=-3}

            \newcommand{\addAMGplot}[1]{%
                \addplot+[thick, dashed, mark=*, mark options={scale=0.8}, mark repeat=1] table[
                        col sep=comma,
                        x=refinements,
                        y=amg_throughput,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard
                    ] {results/tmp/throughput_2D.csv};
            }
            \addAMGplot{1}

            % Restore cycle-list shift
            \pgfplotsset{cycle list shift=0}

        \end{axis}
    \end{scope}

    \begin{scope}[xshift=0.48\columnwidth]
        \begin{axis}[
                width=0.45\columnwidth,
                xlabel={Number of refinements},
                ymode=log,
                legend pos=south east,
                paperplot]
            \immediate\write18{python3 scripts/compute_throughput.py results/full_3D.csv 3 3. 0.0 > results/tmp/throughput_3D.csv}

            \newcommand{\addGMGplotThree}[1]{%
                \addplot+[thick] table[
                        col sep=comma,
                        x=refinements,
                        y=gmg_throughput,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard ] {results/tmp/throughput_3D.csv}; \addlegendentry{$p=#1$}%
            }

            % Add GMG curves first (match 2D pattern)
            \addGMGplotThree{1}
            \addGMGplotThree{2}
            \addGMGplotThree{3}

            % AMG plots dashed but reuse GMG colors via cycle list shift
            \pgfplotsset{cycle list shift=-3}

            \newcommand{\addAMGplotThree}[1]{%
                \addplot+[thick, dashed, mark=*, mark options={scale=0.8}, mark repeat=1] table[
                        col sep=comma,
                        x=refinements,
                        y=amg_throughput,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard
                    ] {results/tmp/throughput_3D.csv};
            }
            \addAMGplotThree{1}

            % Restore cycle-list shift
            \pgfplotsset{cycle list shift=0}

        \end{axis}
    \end{scope}
\end{tikzpicture}

==> figures/timing_sweeps.tex <==
\begin{tikzpicture}
    % \begin{scope}
    %     \begin{axis}[
    %             width=0.45\columnwidth,
    %             xlabel={Number of refinements}, ylabel={Ratio 2 sweeps / 1 sweep - 1}, paperplot,
    %             ymin=0,
    %             ymax=0.3 ]

    %         \immediate\write18{python3 scripts/compute_sweep_ratio.py results/full_2D.csv 3 1. > results/tmp/ratio_2D.csv}

    %         \newcommand{\addRatioPlot}[1]{% 
    %             \addplot+[thick] table[
    %                     col sep=comma,
    %                     x=refinements,
    %                     y=ratio,
    %                     restrict expr to domain={\thisrow{p}}{#1:#1},
    %                     unbounded coords=discard
    %                 ] {results/tmp/ratio_2D.csv}; \addlegendentry{$p=#1$}%
    %         }
    %         \addRatioPlot{1}
    %         \addRatioPlot{2}
    %         \addRatioPlot{3}

    %     \end{axis}
    % \end{scope}

    \begin{scope}[xshift=0.48\columnwidth]
        \begin{axis}[
                width=0.45\columnwidth,
                xlabel={Number of refinements},
                legend pos=north east,
                paperplot,
                ymin=0,
                xtick={0,1,2,3,4,5,6}]

            \immediate\write18{python3 scripts/compute_sweep_ratio.py results/full_3D.csv 4 0.0 > results/tmp/ratio_3D.csv}

            \newcommand{\addRatioPlotThree}[1]{%
                \addplot+[thick] table[
                        col sep=comma,
                        x=refinements,
                        y=ratio,
                        restrict expr to domain={\thisrow{p}}{#1:#1},
                        unbounded coords=discard ] {results/tmp/ratio_3D.csv}; \addlegendentry{$p=#1$}%
            }

            \addRatioPlotThree{1}
            \addRatioPlotThree{2}
            \addRatioPlotThree{3}

        \end{axis}
    \end{scope}
\end{tikzpicture}

